To Balance or to Not? Battery Aging-Aware Active Cell Balancing for Electric Vehicles

Due to manufacturing variabilities and temperature gradients within an electric vehicle's battery pack, the capacities of cells in it decrease differently over time. This reduces the usable capacity of the battery - the charge levels of one or more cells might be at the minimum threshold while most of the other cells have residual charge. Active cell balancing (i.e., transferring charge among cells) can equalize their charge levels, thereby increasing the battery pack's usable capacity. But performing balancing means additional charge transfer, which can result in energy loss and cell aging, akin to memory aging in storage technologies due to writing. This paper studies when cell balancing should be optimally triggered to minimize aging while maintaining the necessary driving capability. In particular, we propose optimization strategies for cell balancing while minimizing their impact on aging. By borrowing terminology from the storage domain, we refer to this as "wear leveling-aware" active balancing.

==> figures/balancing_example_driving.tex <==
\newcommand\SIZE{0.35cm}%
\newcommand\SPACE{0.2cm}%
\begin{tikzpicture}[
    every node/.append style={align=center, font=\footnotesize\sffamily, inner sep=0pt, outer sep=0},
    cell/.style = {draw, ASW, minimum width=0.425cm, rounded corners=1pt},
    charge/.style = {cell, AS, inner sep=0pt, outer sep=0, fill=green!25},
    arrow/.style  = {->, shorten >= 3pt, shorten <= 3pt},
]
\node[cell,   minimum height=3.00*\SIZE] (C1a) at (0,0) {};
\node[cell,   minimum height=2.00*\SIZE] (C2a) at ($(C1a.south east)+(1*\SPACE,0)$) {};
\node[charge, minimum height=3.00*\SIZE] (Q1a) at (C1a.south) {};
\node[charge, minimum height=2.00*\SIZE] (Q2a) at (C2a.south) {};
\node[draw, red, inner sep=3pt, rounded corners=2pt, fit=(C1a)(C2a)] (BP) {};

\node[cell,   minimum height=3.00*\SIZE] (C1b) at ($(C2a.south east)+(6*\SPACE,0)$) {};
\node[cell,   minimum height=2.00*\SIZE] (C2b) at ($(C1b.south east)+(1*\SPACE,0)$) {};
\node[charge, minimum height=1.20*\SIZE] (Q1b) at (C1b.south) {};
\node[charge, minimum height=0.20*\SIZE] (Q2b) at (C2b.south) {};

\node[cell,   minimum height=3.00*\SIZE] (C1c) at ($(C2b.south east)+(8*\SPACE,0)$) {};
\node[cell,   minimum height=2.00*\SIZE] (C2c) at ($(C1c.south east)+(1*\SPACE,0)$) {};
\node[charge, minimum height=0.7*\SIZE] (Q1c) at (C1c.south) {};
\node[charge, minimum height=0.7*\SIZE] (Q2c) at (C2c.south) {};

\node[cell,   minimum height=3.0*\SIZE] (C1d) at ($(C2c.south east)+(6*\SPACE,0)$) {};
\node[cell,   minimum height=2.0*\SIZE] (C2d) at ($(C1d.south east)+(1*\SPACE,0)$) {};
\node[charge, minimum height=0.2*\SIZE] (Q1d) at (C1d.south) {};
\node[charge, minimum height=0.2*\SIZE] (Q2d) at (C2d.south) {};

\draw[arrow] ($(C2a.south east)+(3pt,\SIZE)$) -- ($(C1b.south west)+(0,\SIZE)$)
    node[midway, above, outer sep=3pt]{\emph{drive}};
\draw[arrow] ($(C2b.south east)+(0,\SIZE)$) -- ($(C1c.south west)+(0,\SIZE)$)
    node[midway, above, outer sep=3pt]{\emph{balance}};
\draw[arrow] ($(C2c.south east)+(0,\SIZE)$) -- ($(C1d.south west)+(0,\SIZE)$)
    node[midway, above, outer sep=3pt]{\emph{drive}};
    
\node[AS, outer sep=1pt] at (BP.north) {Battery Pack};
\node[AS, outer sep=2pt] at ($(C1b.north)-(0.050cm,0)$) {\maxcharge{1}};
\node[AS, outer sep=2pt] at ($(C2b.north)+(0.2cm,0)$) {\maxcharge{2}};
\node[AS, outer sep=2pt] at (Q1b.north) {\charge{1}};
\node[AS, outer sep=2pt] at (Q2b.north) {\charge{2}};
\end{tikzpicture}%

